Confining Flux Tube in the Trace Deformed (2+1) Dimensional SU(2) Gauge Theory

We study the confining flux tube in the reconfined phase of trace deformed SU(2) Yang-Mills theory in (2+1) dimensions. Using lattice simulations above the standard deconfinement temperature, we analyze Polyakov-loop correlators and extract the ground state energy of the effective string. We show that the usual Nambu-Goto effective string description, including its standard higher-order corrections, fails to reproduce the data as the trace deformation is increased. Remarkably, deep in the reconfined regime the results are instead accurately described by the Polchinski-Yang rigid-string solution, corresponding to an effective string dominated by an extrinsic-curvature term. We further investigate the transverse profile of the chromo-electric flux tube and find significant deviations from the standard Yang-Mills behavior, including a substantial modification of the intrinsic width. Finally, we present an exploratory study of the phase diagram, finding evidence for a transition from a continuous to a first order reconfinement line as the deformation parameter increases. These results suggest that the reconfined phase realizes a qualitatively different effective-string regime from ordinary confinement.

==> phase_diagram_sketch.tex <==
\begin{tikzpicture}[scale=1.0, transform shape]

    % Axes
    \draw[thick,-{Latex[length=3mm]}] (0,0) -- (7.2,0)
        node[midway, below=6pt] {$h$};

    \draw[thick,-{Latex[length=3mm]}] (0,0) -- (0,5.2)
        node[midway, left=8pt] {$N_t$};

    % Origin
    \node[below left] at (0,0) {$0$};

    % Data-shaped phase boundary, inspired by Fig.~\ref{fig:hcrit}.
    \coordinate (P2)  at (1.0,4.65);
    \coordinate (P3)  at (1.65,2.45);
    \coordinate (P4)  at (2.25,1.35);
    \coordinate (T)   at (2.70,1.05);
    \coordinate (P5)  at (2.85,0.95);
    \coordinate (P7)  at (4.05,0.60);
    \coordinate (P8)  at (4.65,0.50);
    \coordinate (P9)  at (5.25,0.43);
    \coordinate (P10) at (5.85,0.38);

    % weak first-order / second-order branch
    \draw[very thick]
        plot[smooth] coordinates {(P2) (P3) (P4) (T)};

    % first-order branch
    \draw[very thick, dashed]
        plot[smooth] coordinates {(T) (P5) (P7) (P8) (P9) (P10)};

    % Fading dotted line departing from the tricritical point at 50 degrees
    \coordinate (TEnd) at ($(T) + (50:3.4)$);
    \foreach \i in {0,1,...,13} {
        \pgfmathsetmacro\opa{1.0 - 0.9*max(\i-5,0)/8}
        \pgfmathsetmacro\fa{\i/14}
        \pgfmathsetmacro\fb{(\i+1)/14}
        \draw[black, line width=1.0pt, opacity=\opa, dotted]
            ($(T)!\fa!(TEnd)$) -- ($(T)!\fb!(TEnd)$);
    }

    % Tricritical point
    \fill[white] (T) circle (8pt);
    \draw[magenta, thick, fill=white, pattern=north east lines, pattern color=magenta, draw=none]
    (T) circle (8pt);

    % Phases
    \node at (4.2,1.35) {PY};
    \node at (2.35,3.9) {BNG};

    % EST
    \node at (2.5,3.5) {second order};
    \node at (4.75,0.95) {first order};

\end{tikzpicture}


==> poly_poly_plaq.tex <==
\begin{tikzpicture}[scale=1., transform shape]
    % \path[use as bounding box] (-0.3,-0.3) rectangle (7.9,2.3);
    \draw [ -> ] (-1, 0) -- (-1, 1) node [pos=0.95, anchor=south] {$\hat 0$};
    \draw [ -> ] (-1, 0) -- (0, 0) node [pos=0.95, anchor=north] {$\hat 1$};
    \draw [ -> ] (-1, 0) -- (-0.5, 0.5) node [pos=0.95, anchor=south] {$\hat 2$};

    \draw [red, ultra thick, ->] (0.5, 0) -- (0.5, 1.5) node [anchor=south east] {$P(0, 0)$};
    \draw [red, ultra thick] (0.5, 1.3) -- (0.5, 3.5);

    \draw [blue, ultra thick] (7.5, 0) -- (7.5, 1.5) node [anchor=north west] {$P^\dagger(R, 0)$};
    \draw [blue, ultra thick, ->] (7.5, 3.5) -- (7.5, 1.3);

    \draw [ultra thin] (0.5, 1.5) -- (7.5, 1.5);
    \draw [ultra thin] (1.0, 2.0) -- (8.0, 2.0);
    \draw [ultra thin] (1.5, 2.5) -- (8.5, 2.5);

    \draw [ultra thin] (0.5, 1.5) -- (1.5, 2.5);
    \draw [ultra thin] (1.5, 1.5) -- (2.5, 2.5);
    \draw [ultra thin] (2.5, 1.5) -- (3.5, 2.5);
    \draw [ultra thin] (3.5, 1.5) -- (4.5, 2.5);
    \draw [ultra thin] (4.5, 1.5) -- (5.5, 2.5);
    \draw [ultra thin] (5.5, 1.5) -- (6.5, 2.5);
    \draw [ultra thin] (6.5, 1.5) -- (7.5, 2.5);
    \draw [ultra thin] (7.5, 1.5) -- (8.5, 2.5);

    \draw [ultra thick] (4.5, 2.5) -- (5.5, 2.5) -- (5.5, 3.5) -- (4.5, 3.5) -- cycle;
    \node at (4.5, 3) [anchor=east] {$U_{01} \left( \frac{R - a}{2}, y \right)$};

    \draw [ <-> ] (0.6, 0.5) -- (7.4, 0.5) node [pos=0.5, anchor=north] {$R$};
    \draw [ <-> ] (0.6, 1.35) -- (3.4, 1.35) node [pos=0.5, anchor=north] {$(R - a) / 2$};
    \draw [ <-> ] (3.65, 1.55) -- (4.5, 2.4) node [pos=0.5, anchor=north] {$y$};

\end{tikzpicture}

